EarthJev: Calibrated, Non-Generative Answers to Natural-Language Questions about Sentinel-2 Land Cover

Vision-language models for remote sensing answer questions about satellite images by generating text: every answer costs a decoding loop, has to be parsed back to an option, and comes without a usable probability. We present EarthJev, a 0.8B-parameter model that answers typed questions about multispectral Sentinel-2 patches without generating any token. All 12 bands enter the vision encoder of Qwen3.5-0.8B through a widened input layer initialised from the RGB kernels, and, following the open OneJev recipe, the answer is read from the logits of the option letters at a single position and trained with cross-entropy plus Brier score. Under a pre-specified analysis plan, we compare it with the same backbone fine-tuned to generate the answer and with three multimodal language models fine-tuned with LoRA, all trained on the same 70,890 questions from 5% of BigEarthNet v2.0 and timed in one job on the same GPU; VQA models that classify over a fixed answer vocabulary are reported as a reference for the cost of answering only the questions seen in training. EarthJev answers a question in 19.9 ms, 4.3 to 8.7 times faster than the multimodal language models and 6.8 times faster than its own backbone used generatively; when all the questions about an image are asked together, it answers them in 42.8 ms, 3.7 to 10.1 times faster than the batched generative models. On 36,028 test questions it reaches 86.0% accuracy (three seeds), 0.6 and 1.2 points below the two 2B multimodal models and 3.5 points below the remote-sensing EarthDial-4B, with answers that are valid by construction and calibrated probabilities (ECE 0.006). Replacing the nine non-RGB bands with their mean costs 4.5 points, so the model uses the multispectral input, and in an ablation training the whole vision encoder raises accuracy to 88.4% at the same cost. Code and model: https://github.com/CosmoIknosLab/EarthJev

==> figures/framework.tex <==
% EarthJev framework figure (TikZ). Included by main.tex; needs tikz (arrows.meta, calc, decorations.pathreplacing,
% fit) and fontawesome5. Images: figures/framework/band_*.png (scripts/paper/make_framework_assets.py), from reBEN
% test patch S2A_MSIL2A_20170701T093031_N9999_R136_T35VPK_37_55. EarthJev MSI design: docs/design_msi_jev.md.
% (a) one-row flow, each question aligned with its answer; (b) the single-position readout. Initialisation of the
% 12-channel input layer and the shared prefix are described in the method section, not drawn.
% Answer probabilities in (a): released model (seed 0), temperatures fitted on validation, reBEN test patch above
% (runs/tmp/figure_answers in the research repository).
% Layout check: scripts/paper/check_figure_layout.py.
\definecolor{fwA}{HTML}{FFF8E5}\definecolor{fwAb}{HTML}{E9D49B}
\definecolor{fwC}{HTML}{EEF6E8}\definecolor{fwCb}{HTML}{B9D7A3}
\definecolor{fwBlueD}{HTML}{3F6FAE}
\definecolor{fwGreen}{HTML}{8DC07A}\definecolor{fwGreenD}{HTML}{4E8A3A}
\definecolor{fwRed}{HTML}{D9534F}
\definecolor{tkSys}{HTML}{D0D0D0}\definecolor{tkState}{HTML}{FFD98A}\definecolor{tkImg}{HTML}{9DC3E6}
\definecolor{tkQ}{HTML}{F4B6C2}\definecolor{tkOpt}{HTML}{BFE0B0}\definecolor{tkLast}{HTML}{E06666}
% token box: centre (#1,#2), colour #3, label #4
\newcommand{\fwtok}[4]{\node[draw=black!45,fill=#3,minimum width=.36cm,minimum height=.4cm,inner sep=0pt,
  font=\fontsize{5.6}{6}\selectfont\ttfamily] at (#1,#2) {#4};}
% probability bar: start coordinate #1, probability #2, label #3, colour #4 (.7 cm = 1)
\newcommand{\fwbar}[4]{%
  \path #1 coordinate (fwb);
  \fill[black!8] ($(fwb)+(0,-.08)$) rectangle ++(.7,.16);
  \fill[#4] ($(fwb)+(0,-.08)$) rectangle ++({.7*#2},.16);
  \node[anchor=west,font=\fontsize{6.4}{7}\selectfont,inner sep=0pt] at ($(fwb)+(.8,0)$) {#3};}
\begin{tikzpicture}[x=1cm,y=1cm,>={Stealth[length=1.8mm,width=1.4mm]},line cap=round,
  small/.style={font=\fontsize{6.2}{7.4}\selectfont,inner sep=1pt,align=center},
  lbl/.style={font=\fontsize{7}{8.4}\selectfont,inner sep=1pt,align=center},
  head/.style={font=\fontsize{7.6}{9}\selectfont\bfseries,inner sep=1pt,align=center},
  ptitle/.style={font=\fontsize{8.6}{10}\selectfont\bfseries\itshape,anchor=north west,inner sep=0pt},
  card/.style={draw=black!35,fill=white,line width=.5pt,rounded corners=2pt,align=left,inner sep=.09cm},
  flow/.style={->,line width=.8pt,draw=black!75}]

% =============================================================================================================
% (a) One multispectral image, many typed questions, one forward pass
% =============================================================================================================
\filldraw[fill=fwA,draw=fwAb,line width=.8pt,rounded corners=3pt] (0,3.6) rectangle (16,9.7);
\node[ptitle] at (.15,9.55) {(a) One multispectral image, many typed questions, one forward pass};
\node[small,anchor=north east] at (15.85,9.52) {\textcolor{fwBlueD}{\faSnowflake}~frozen\qquad \textcolor{fwRed}{\faFire}~trained};

% input: the 12 Sentinel-2 bands (B08, a sharp 10 m band, in front)
\foreach \b [count=\k from 0] in {B01,B09,B12,B11,B8A,B07,B06,B05,B02,B03,B04,B08} {
  \pgfmathsetmacro{\o}{.06*(11-\k)}
  \node[inner sep=0pt,anchor=south west,draw=white,line width=.4pt] at ({.4+\o},{5.0+\o}) {\includegraphics[width=1.45cm]{framework/band_\b.png}};}
\node[lbl,anchor=north] at (1.45,4.92) {\textbf{Sentinel-2 patch}\\all 12 bands, 10\,m};

% vision encoder with the 12-channel input layer -> visual tokens -> language model
\draw[flow] (1.85,7.2) |- (3.05,8.15);
\filldraw[fill=fwRed!18,draw=fwRed!80!black,line width=.6pt] (3.05,7.6) rectangle (4.0,8.7);
\node[font=\fontsize{6.2}{7.2}\selectfont\bfseries,align=center,inner sep=0pt] at (3.525,8.15) {12-ch\\input\\layer};
\filldraw[fill=tkImg,draw=fwBlueD,line width=.6pt] (4.0,7.6) -- (4.0,8.7) -- (5.7,8.5) -- (5.7,7.8) -- cycle;
\node[font=\fontsize{6.8}{7.8}\selectfont\bfseries,align=center,inner sep=0pt] at (4.82,8.15) {Vision\\encoder};
\node[small,text=fwRed,anchor=south] at (3.525,8.7) {\faFire};
\node[small,text=fwBlueD,anchor=south] at (4.85,8.7) {\faSnowflake};
\draw[flow] (5.7,8.15) -- (6.0,8.15);
\foreach \i in {0,...,4} \fill[tkImg,draw=fwBlueD,line width=.3pt] ({6.05+.2*\i},8.05) rectangle ++(.15,.2);
\node[small,anchor=north] at (6.5,7.98) {visual tokens};
\draw[flow] (7.1,8.15) -- (10.6,8.15);

% language model
\filldraw[fill=fwGreen!35,draw=fwGreenD,line width=.8pt,rounded corners=3pt] (10.6,3.85) rectangle (12.1,8.9);
\node[head] at (11.35,8.55) {Qwen3.5};
\node[head] at (11.35,8.2) {0.8B \textcolor{fwRed}{\faFire}};
\node[small] at (11.35,7.45) {one\\forward\\pass};

% questions (left) and answers (right) on the same rows
\node[head,anchor=south west] at (3.05,7.0) {Typed questions \textmd{\fontsize{6.2}{7}\selectfont(options declared with the question)}};
\node[head,anchor=south west] at (12.45,7.0) {Typed answers};
\newcommand{\fwrow}[7]{% y, chip colour, chip, question, label 1, p1, label 2 / p2
  \node[card,anchor=west,text width=6.9cm,minimum height=.78cm,font=\fontsize{6.5}{7.8}\selectfont] (q) at (3.05,#1) {%
    {\setlength{\fboxsep}{1.3pt}\colorbox{#2}{\fontsize{5.8}{6.4}\selectfont\bfseries #3}}\ \ #4};
  \draw[flow] (q.east) -- (10.6,#1);
  \node[card,anchor=west,draw=fwGreenD!60,text width=3.25cm,minimum height=.78cm] (a) at (12.45,#1) {};
  \draw[flow] (12.1,#1) -- (a.west);
  \fwbar{($(a.west)+(.15,.17)$)}{#6}{#5}{fwGreenD}
  \fwbar{($(a.west)+(.15,-.17)$)}{#7}{}{fwGreenD!45}}
\fwrow{6.45}{tkOpt}{choice}{Which land-cover class covers most of this patch?}{Water bodies \textbf{.98}}{.98}{.01}
\node[anchor=west,font=\fontsize{6.4}{7}\selectfont,inner sep=0pt] at ($(a.west)+(.95,-.17)$) {Wetlands .01};
\fwrow{5.4}{tkQ}{yes/no}{Is there any urban fabric in this patch?}{no \textbf{.56}}{.56}{.44}
\node[anchor=west,font=\fontsize{6.4}{7}\selectfont,inner sep=0pt] at ($(a.west)+(.95,-.17)$) {yes .44};
\fwrow{4.35}{tkOpt}{choice}{How much of this patch is forest?}{10--30\,\% \textbf{.38}}{.38}{.36}
\node[anchor=west,font=\fontsize{6.4}{7}\selectfont,inner sep=0pt] at ($(a.west)+(.95,-.17)$) {${<}10$\,\% .36};

% =============================================================================================================
% (b) Reading the answer
% =============================================================================================================
\filldraw[fill=fwC,draw=fwCb,line width=.8pt,rounded corners=3pt] (0,0) rectangle (16,3.4);
\node[ptitle] at (.15,3.25) {(b) Reading the answer: the logits of the option letters at one position};
% input sequence
\def\ty{.85}
\fwtok{.55}{\ty}{tkSys}{sys}
\foreach \i in {0,...,2} {\fwtok{1.0+.4*\i}{\ty}{tkState}{}}
\foreach \i in {0,...,3} {\fwtok{2.3+.4*\i}{\ty}{tkImg}{}}
\foreach \i in {0,...,3} {\fwtok{4.0+.4*\i}{\ty}{tkQ}{}}
\fwtok{5.75}{\ty}{tkOpt}{A}\fwtok{6.15}{\ty}{tkOpt}{B}\fwtok{6.55}{\ty}{tkOpt}{C}
\fwtok{7.0}{\ty}{tkLast}{}
\foreach \a/\b/\t in {.82/1.98/sensor, 2.12/3.68/image, 3.82/5.38/question, 5.57/6.73/options} {
  \draw[decorate,decoration={brace,mirror,amplitude=2.5pt},black!60] (\a,.58) -- (\b,.58);
  \node[small,anchor=north] at ({(\a+\b)/2},.48) {\t};}
\node[small,anchor=north,text=tkLast!80!black] at (7.0,.58) {last};
% model
\filldraw[fill=fwGreen!40,draw=fwGreenD,line width=.6pt,rounded corners=2pt] (.3,1.45) rectangle (7.3,2.05);
\node[small] at (3.8,1.75) {Qwen3.5-0.8B (causal)};
\foreach \x in {.55,1.4,2.9,4.6,6.15} \draw[->,line width=.4pt,black!45] (\x,1.06) -- (\x,1.45);
\draw[->,line width=.9pt,tkLast!80!black] (7.0,1.06) -- (7.0,1.45);
\draw[->,line width=.9pt,tkLast!80!black] (7.0,2.05) -- (7.0,2.4) -- (7.6,2.4);
\node[circle,draw=tkLast!80!black,fill=white,inner sep=.5pt,font=\fontsize{6}{6}\selectfont] (h) at (7.85,2.4) {$h_T$};
% LM head rows: only the option letters are read
\draw[flow] (h.east) -- (8.6,2.4);
\foreach \r/\l in {0/,1/C,2/,3/B,4/,5/A,6/} {
  \ifx\l\empty\def\col{black!10}\else\def\col{tkOpt}\fi
  \filldraw[fill=\col,draw=white,line width=.3pt] (8.65,{1.95+.13*\r}) rectangle ++(.7,.13);
  \node[anchor=west,inner sep=.5pt,font=\fontsize{5.4}{5.6}\selectfont] at (9.37,{2.015+.13*\r}) {\l};}
\node[small,anchor=north] at (9.0,1.9) {LM head:\\rows A, B, C};
\draw[flow] (9.65,2.4) -- (10.25,2.4);
\foreach \v/\l [count=\k] in {.83/A,.12/B,.05/C} {
  \node[small,anchor=east] at (10.55,{2.86-.22*\k}) {\l};
  \fill[fwGreenD] (10.58,{2.79-.22*\k}) rectangle ++({1.0*\v},.14);}
\node[small,anchor=north] at (11.0,1.9) {$p=\mathrm{softmax}(z/T)$};
% training
\node[card,anchor=north west,draw=fwRed!60,text width=3.5cm,font=\fontsize{6.6}{8.2}\selectfont] at (12.2,2.95) {%
  {\fontsize{7.4}{8.4}\selectfont\bfseries Training} (OneJev recipe)\\[1pt]
  $\mathcal{L}=\mathrm{CE}(p,y)+\mathrm{Brier}(p,y)$ on the option letters; options shuffled at random.\\[1pt]
  $T$: one temperature per \mbox{question} type, fitted on \mbox{validation}.};

\end{tikzpicture}

